Horn maps of holomorphic functions locally pseudo-conjugate on their parabolic basins

The lifted horn map of a holomorphic function with a simple parabolic point is well known to be a complete local conjugacy invariant; this is a classical result proved independently by \'Ecalle, Voronin, Martinet and Ramis. Lanford and Yampolski have shown that, if two functions $f_1, f_2$ with simple parabolic points at $z_1, z_2$ are globally conjugate on their immediate parabolic basins, with the conjugacy and its inverse continuous at $z_1$, resp. $z_2$, then their horn maps must be cover-equivalent: there are isomorphisms $\psi^+ : \mathcal{D}_1^+\to \mathcal{D}_2^+$ and $\psi^- : \mathcal{D}_1^-\to \mathcal{D}_2^-$ between the top and bottom connected components of their domains, and a translation $T$ on the cylinder, such that $\mathbb{h}_2\circ\psi^+ = T\circ \mathbb{h}_1$ and $\mathbb{h}_2\circ\psi^- = T\circ \mathbb{h}_1$ holds on these domains. In this article, we introduce a notion of (semi) local conjugacy on immediate parabolic basins, which we call local pseudo-conjugacy and which in particular does not make any continuity assumption, and show that the horn maps $\mathbb{h}_1$ and $\mathbb{h}_2$ satisfy the condition above if and only if the two functions $f_1, f_2$ are locally pseudo-conjugate. This result is a first step to better understand invariant classes by parabolic renormalization.

==> demDirectTheoreme.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'demDirectTheoreme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{demDirectTheoreme.pdf}}%
    \put(0.13686233,1.23367277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Dd_1^+$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{demDirectTheoreme.pdf}}%
    \put(0.21553046,1.23747323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widetilde{\Dd}_1^+$\end{tabular}}}}%
    \put(0.28268084,0.64647587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_R^1$\end{tabular}}}}%
    \put(0.74996251,0.62900449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_R^2$\end{tabular}}}}%
    \put(0.10392144,0.58511011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{f_1}^0$\end{tabular}}}}%
    \put(0.76948838,0.58410666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{f_2}^0$\end{tabular}}}}%
    \put(0.89302243,1.27116411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Dd_2^+$\end{tabular}}}}%
    \put(0.51900699,1.24289573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widetilde{\Dd}_2^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{demDirectTheoreme.pdf}}%
    \put(0.4800235,0.75579896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15142244\unitlength}\raggedright $\phi$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{demDirectTheoreme.pdf}}%
    \put(0.24613357,0.89846686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_R^1$\end{tabular}}}}%
    \put(0.69883612,0.89953759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_R^2$\end{tabular}}}}%
    \put(0.19172044,1.12615142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\$\pi$\end{tabular}}}}%
    \put(0.79560547,1.08439338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.14485822,0.63469151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_A^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{demDirectTheoreme.pdf}}%
    \put(0.64878831,0.6379037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_A^2$\end{tabular}}}}%
    \put(0.21301073,0.97282618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widetilde{\Dd}_1^-$\end{tabular}}}}%
    \put(0.52547109,0.97287179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widetilde{\Dd}_2^-$\end{tabular}}}}%
    \put(0.04670112,0.94613041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Dd_1^-$\end{tabular}}}}%
    \put(0.89302243,0.95440668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Dd_2^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{demDirectTheoreme.pdf}}%
    \put(0.35748828,1.20366887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35184341\unitlength}\raggedright $\hat{\gamma}_0$\end{minipage}}}%
    \put(0.28945256,1.20366887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35184341\unitlength}\raggedright $\hat{\gamma}_n$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{demDirectTheoreme.pdf}}%
    \put(0.2815196,0.77357945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12282961\unitlength}\raggedright $\alpha_0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{demDirectTheoreme.pdf}}%
    \put(0.46025709,1.40283407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20290609\unitlength}\raggedright $\psi^+$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{demDirectTheoreme.pdf}}%
    \put(0.21600374,0.73578183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17799489\unitlength}\raggedright $\alpha_{-n}$\end{minipage}}}%
    \put(0.78044817,0.77861913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12282961\unitlength}\raggedright $\beta_0$\end{minipage}}}%
    \put(0.72249184,0.73830166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14100034\unitlength}\raggedright $\beta_{-n}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{demDirectTheoreme.pdf}}%
    \put(0.03930269,1.21317992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11205262\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{demDirectTheoreme.pdf}}%
    \put(0.90264315,1.2113237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12059241\unitlength}\raggedright $\gamma'$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{demDirectTheoreme.pdf}}%
  \end{picture}%
\endgroup%


==> demRecTheoreme.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'demRecTheoreme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{demRecTheoreme.pdf}}%
    \put(0.04805989,1.34484605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_1^+$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{demRecTheoreme.pdf}}%
    \put(1.20232424,1.24192176){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19798741\unitlength}\raggedright \end{minipage}}}%
    \put(0.58676304,1.32111678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29338148\unitlength}\raggedright \end{minipage}}}%
    \put(0.16391271,0.91511786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_1^0$\end{tabular}}}}%
    \put(0.21559761,1.29977176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widetilde{D}_1^+$\end{tabular}}}}%
    \put(0.28274801,0.77585166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_R^1$\end{tabular}}}}%
    \put(0.75002965,0.7583802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_R^2$\end{tabular}}}}%
    \put(0.1039886,0.7144859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{f_1}^0$\end{tabular}}}}%
    \put(0.76955537,0.71348238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{f_2}^0$\end{tabular}}}}%
    \put(0.89308966,1.33459801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_2^+$\end{tabular}}}}%
    \put(4.63945574,-1.12832496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.92517003\unitlength}\raggedright \end{minipage}}}%
    \put(0.51907418,1.30229161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widetilde{D}_2^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{demRecTheoreme.pdf}}%
    \put(0.48009068,0.88517448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15142244\unitlength}\raggedright $\phi$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{demRecTheoreme.pdf}}%
    \put(0.25376024,1.02784231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_R^1$\end{tabular}}}}%
    \put(0.69134383,1.02891301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Psi_R^{2, \mbox{ext}}$\end{tabular}}}}%
    \put(0.19178761,1.25552693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\$\pi$\end{tabular}}}}%
    \put(0.79567253,1.21376893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{demRecTheoreme.pdf}}%
    \put(0.14492539,0.76406722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_A^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{demRecTheoreme.pdf}}%
    \put(0.47716206,1.26875395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widetilde{\psi}$\end{tabular}}}}%
    \put(0.64885537,0.76727934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_A^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{demRecTheoreme.pdf}}%
    \put(0.46897467,0.4112373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{\sigma}$\end{tabular}}}}%
    \put(0.27787937,0.65152101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_A^1$\end{tabular}}}}%
    \put(0.68071928,0.64723816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_A^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{demRecTheoreme.pdf}}%
    \put(0.19100751,0.40842946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.79766039,0.41556818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.21307785,1.10070434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widetilde{D}_1^-$\end{tabular}}}}%
    \put(0.52553827,1.10070434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widetilde{D}_2^-$\end{tabular}}}}%
    \put(0.04676831,1.0755059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_1^-$\end{tabular}}}}%
    \put(0.89308966,1.08261388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_2^-$\end{tabular}}}}%
    \put(0.21187326,0.9436813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14440338\unitlength}\raggedright $(P_R^1)^0$\end{minipage}}}%
    \put(0.74843212,0.94544434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10385967\unitlength}\raggedright $Y_R^2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> inclusionPetales.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inclusionPetales.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inclusionPetales.pdf}}%
    \put(0.46975297,1.33313156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14579083\unitlength}\raggedright $\phi$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inclusionPetales.pdf}}%
    \put(0.26798569,0.98521348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12959188\unitlength}\raggedright $\Phi_A^1$\end{minipage}}}%
    \put(0.72155715,0.98521348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15389034\unitlength}\raggedright $\Phi_A^{2, \mbox{ext}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inclusionPetales.pdf}}%
    \put(0.45629598,0.7995956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22466471\unitlength}\raggedright $T_{\tilde{\sigma}}$\end{minipage}}}%
    \put(0.19779012,1.10202613){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10439342\unitlength}\raggedright $P_A^1$\end{minipage}}}%
    \put(0.52284968,1.09950627){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18178853\unitlength}\raggedright $\phi(P_A^1)$\end{minipage}}}%
    \put(0.78941282,1.07610773){\color[rgb]{0,0,0.70588235}\makebox(0,0)[lt]{\begin{minipage}{0.11519276\unitlength}\raggedright $P_A^2$\end{minipage}}}%
    \put(0.85204887,0.83942266){\color[rgb]{0,0,0.70588235}\makebox(0,0)[lt]{\begin{minipage}{0.23038553\unitlength}\raggedright $\Phi_A^2(P_A^2)$\end{minipage}}}%
    \put(0.13479408,0.67113322){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23578513\unitlength}\raggedright $\Phi_A^1(P_A^1)$\end{minipage}}}%
    \put(0.56316713,0.67113322){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46167089\unitlength}\raggedright $T_{\tilde{\sigma}} \circ \Phi_A^1(P_A^1) = \Phi_A^{2, \mbox{ext}} \circ \phi(P_A^1)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{inclusionPetales.pdf}}%
    \put(0.36445964,1.02787076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09449405\unitlength}\raggedright $U_1^0$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> presqueConjGen.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'presqueConjGen.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{presqueConjGen.pdf}}%
    \put(0.15749008,1.16272677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11159297\unitlength}\raggedright $A_1$\end{minipage}}}%
    \put(0.09899376,1.05473356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09359411\unitlength}\raggedright $C^1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{presqueConjGen.pdf}}%
    \put(0.21094672,1.25668084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09269416\unitlength}\raggedright $R_1^-$\end{minipage}}}%
    \put(0.20428713,1.04123441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10619332\unitlength}\raggedright $R_1^+$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{presqueConjGen.pdf}}%
    \put(0.66523809,1.16974632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11159297\unitlength}\raggedright $A_2$\end{minipage}}}%
    \put(0.60296203,1.05473356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09359411\unitlength}\raggedright $C^2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{presqueConjGen.pdf}}%
    \put(0.81966844,1.28655896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09269416\unitlength}\raggedright $R_2^-$\end{minipage}}}%
    \put(0.80256944,1.0016369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10619332\unitlength}\raggedright $R_2^+$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{presqueConjGen.pdf}}%
    \put(0.34827806,1.05833333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08549462\unitlength}\raggedright $U_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{presqueConjGen.pdf}}%
    \put(0.86736533,1.05833333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08549462\unitlength}\raggedright $U_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{presqueConjGen.pdf}}%
    \put(0.47337017,1.21222363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10799321\unitlength}\raggedright $\phi$\end{minipage}}}%
    \put(0.47337017,1.13662839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10799321\unitlength}\raggedright $\phi'$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{presqueConjGen.pdf}}%
    \put(0.06731576,1.28241922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1412911\unitlength}\raggedright $f_1^{q_1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{presqueConjGen.pdf}}%
    \put(0.59396271,1.2874589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1412911\unitlength}\raggedright $f_2^{q_2}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> propositionIntermediaire-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'propositionIntermediaire.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{propositionIntermediaire-2.pdf}}%
    \put(0.47726699,1.33889306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17308886\unitlength}\raggedright $\phi$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{propositionIntermediaire.pdf}}%
    \put(0.02418153,1.32234781){\color[rgb]{0,0,0.70588235}\makebox(0,0)[lt]{\begin{minipage}{0.13872561\unitlength}\raggedright $S_X$\end{minipage}}}%
    \put(0.19599765,1.35538716){\color[rgb]{0,0.70588235,0}\makebox(0,0)[lt]{\begin{minipage}{0.0941807\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{propositionIntermediaire.pdf}}%
    \put(0.07379535,1.18702523){\color[rgb]{0,0,0.70588235}\makebox(0,0)[lt]{\begin{minipage}{0.05174674\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{propositionIntermediaire.pdf}}%
    \put(0.68622194,1.28347893){\color[rgb]{0,0.70588235,0}\makebox(0,0)[lt]{\begin{minipage}{0.14827097\unitlength}\raggedright $\phi(S)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{propositionIntermediaire.pdf}}%
    \put(0.61090178,1.3427112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05536299\unitlength}\raggedright \end{minipage}}}%
    \put(0.61344718,1.34143849){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07699908\unitlength}\raggedright $S'$\end{minipage}}}%
    \put(0.22119606,1.22939509){\color[rgb]{0,0.70588235,0}\makebox(0,0)[lt]{\begin{minipage}{0.0941807\unitlength}\raggedright $S[r]$\end{minipage}}}%
    \put(0.72516437,1.22939509){\color[rgb]{0,0.70588235,0}\makebox(0,0)[lt]{\begin{minipage}{0.12472576\unitlength}\raggedright $\phi(S[r])$\end{minipage}}}%
    \put(0.72684004,1.10205356){\color[rgb]{0.70588235,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07699908\unitlength}\raggedright $S'[r']$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{propositionIntermediaire.pdf}}%
    \put(0.55256523,1.18702523){\color[rgb]{0,0,0.70588235}\makebox(0,0)[lt]{\begin{minipage}{0.09808859\unitlength}\raggedright $\phi(X)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{propositionIntermediaire.pdf}}%
  \end{picture}%
\endgroup%

